Revisiting Cross-View Completion: Self-Supervised Pre-Training via Reconstruction Error Comparison

Self-supervised pre-training via cross-view completion learns strong features for 3D vision from co-visible regions of image pairs. However, the reference view provides little information for reconstructing non-co-visible patches, implicitly yielding a monocular training signal in these regions. We introduce Gekko, which turns this limitation into a useful signal. The relative improvement of the cross-view reconstruction error over a masked-autoencoder error is a self-supervised proxy for co-visibility: large improvements indicate co-visible regions, negligible ones non-co-visible areas. Gekko is a network, trained from scratch, that jointly performs cross-view completion, masked autoencoding, and per-pixel prediction of this relative improvement, providing an additional binocular signal for all masked regions without any ground-truth 3D annotation. Under identical architectures and training data, Gekko consistently outperforms CroCo on zero-shot correspondence estimation, relative pose estimation, and pointmap regression, with up to 6 times higher accuracy at the strictest relative-pose threshold and a 22% drop in end-point error on ETH3D. The extra channel it learns is itself a strong co-visibility detector on unseen scenes, and Gekko's frozen features outperform released cross-view backbones of comparable or larger size. It can also be trained directly from raw videos with a simple stride-based curriculum, removing the cumbersome 3D preprocessing prior methods require while matching models trained on curated data. Code and pre-trained models are publicly available.

==> figures/teaser/teaser.tex <==
% Teaser figure (wrapped in a figure environment in main.tex)
%
% Gekko in one picture: one network, three passes. Same visual language as the
% ECCV poster (poster/fig_method.tex) and the project page: one horizontal lane
% per pass, tinted by which signal it carries, and a green band for the
% pseudo-label that pass 3 regresses.
%
%   lane 1, blue   = cross-view completion   -> l_CroCo
%   lane 2, orange = masked autoencoding     -> l_MAE
%   band,   green  = the gap between the two errors is the target C(p)
%   lane 3, green  = relative-improvement prediction -> l_RI
%
% All text is horizontal, and every lane uses the same five column positions so
% the three passes line up: inputs, network, output, loss chip.
%
% Canvas is 19.0 x 7.44 cm (x 0.15..19.00, y 0.05..7.44) -> \resizebox to
% \linewidth (13.97 cm) scales it by ~0.735, so \normalsize (10pt) renders at
% ~7.4pt and \small (9pt) at ~6.6pt. Never label below \small here.
% Labels carry a text width and explicit line breaks: at this size a hyphenated
% word or a label bleeding into its neighbour is the first thing that breaks.
\usetikzlibrary{arrows.meta,calc,positioning}
% Poster palette (poster/posterstyle.tex), so the paper, the poster and the
% project page all say the same thing in the same colours.
\definecolor{gkgreen}  {HTML}{1E7A52}
\definecolor{gklight}  {HTML}{E9F4EE}
\definecolor{gkrule}   {HTML}{C3D2C9}
\definecolor{gkmute}   {HTML}{5C6B64}
\definecolor{crocoblue}{HTML}{2C6FB5}
\definecolor{crocobg}  {HTML}{E8F0FA}
\definecolor{maeorange}{HTML}{D9781A}
\definecolor{maebg}    {HTML}{FDF0E2}
\definecolor{gkpink}   {HTML}{D6206E}  % project-page link
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, font=\normalsize,
    thumb/.style={inner sep=0pt, outer sep=0pt, draw=#1, line width=0.9pt},
    thumb/.default=gkrule,
    lab/.style={font=\small, text=gkmute, anchor=north, align=center, text width=2.45cm},
    lanetitle/.style={font=\small\bfseries, anchor=west, align=left},
    net/.style={rounded corners=2.4pt, line width=1.1pt, draw=gkgreen,
                fill=gkgreen!14, minimum width=2.05cm, minimum height=1.45cm,
                inner sep=0pt},
    chip/.style={rounded corners=2.4pt, line width=1.1pt, fill=white,
                 draw=#1, text=#1, font=\bfseries, inner sep=0pt,
                 minimum width=2.65cm, minimum height=0.90cm},
    ar/.style={-{Stealth[scale=1.05]}, line width=1.0pt, rounded corners=2pt},
]

% ---------------------------------------------------------------- geometry
% lanes, top to bottom; every lane shares the same column centres
\def\cA{4.75}   % first input
\def\cB{7.30}   % second input
\def\cN{10.20}  % network
\def\cO{13.05}  % output
\def\cL{16.45}  % loss chip
\def\yA{6.644}  % lane 1 row centre
\def\yB{4.514}  % lane 2 row centre
\def\yC{1.304}  % lane 3 row centre
% Vertical midpoint of each lane fill, for the titles (see below).
\def\mA{6.440}  % (5.44 + 7.44)/2
\def\mB{4.295}  % (3.31 + 5.28)/2
\def\mC{1.075}  % (0.05 + 2.10)/2

% ---------------------------------------------------------------- lane fills
\fill[crocobg, rounded corners=3pt] (0.15,5.44) rectangle (18.45,7.44);
\fill[maebg,   rounded corners=3pt] (0.15,3.31) rectangle (18.45,5.28);
\fill[gklight, rounded corners=3pt] (0.15,0.05) rectangle (18.45,2.10);

% The lane number sits in its own node at a fixed column so that every title
% line starts at the same x. In a single node, "1 . Cross-view\\completion"
% left-aligns "completion" under the number rather than under "Cross-view",
% which is what made the three titles look unevenly indented.
\def\cTn{0.32}  % lane number column
\def\cTt{0.82}  % lane title column
\node[lanetitle, text=crocoblue] at (\cTn,\mA) {1 \,\textperiodcentered};
\node[lanetitle, text=maeorange] at (\cTn,\mB) {2 \,\textperiodcentered};
\node[lanetitle, text=gkgreen]   at (\cTn,\mC) {3 \,\textperiodcentered};
\node[lanetitle, text=crocoblue, text width=2.80cm] at (\cTt,\mA)
    {Cross-view\\completion};
\node[lanetitle, text=maeorange, text width=2.80cm] at (\cTt,\mB)
    {Masked\\autoencoding};
\node[lanetitle, text=gkgreen,   text width=2.80cm] at (\cTt,\mC)
    {Relative\\improvement\\prediction};

% ============================================================ 1 · cross-view
\node[thumb] (a1) at (\cA,\yA) {\includegraphics[width=1.75cm]{figures/teaser/images/masked_img.pdf}};
\node[thumb] (a2) at (\cB,\yA) {\includegraphics[width=1.75cm]{figures/teaser/images/reference_img.pdf}};
\node[net]   (na) at (\cN,\yA) {};
\node at (\cN,{\yA+0.16}) {\includegraphics[height=0.52cm]{figures/teaser/images/gecko.png}};
\node[font=\small\bfseries, text=gkgreen] at (\cN,{\yA-0.46}) {\ourmethod};
\node[thumb=crocoblue] (a3) at (\cO,\yA) {\includegraphics[width=1.75cm]{figures/teaser/images/croco_recons.pdf}};
\node[chip=crocoblue]  (ca) at (\cL,\yA) {$\ell_{\text{CroCo}}$};

\node[lab] at (\cA,{\yA-0.66}) {masked target};
\node[lab] at (\cB,{\yA-0.66}) {reference};
\node[lab, text=crocoblue] at (\cO,{\yA-0.56}) {$\hat{\m{I}}_{\text{T}|\text{R}}$};

\draw[ar, crocoblue!75] (8.28,\yA) -- (9.10,\yA);
\draw[ar, crocoblue!75] (11.325,\yA) -- (12.08,\yA);
\draw[ar, crocoblue!75] (14.025,\yA) -- (15.03,\yA);

% ============================================================ 2 · MAE
\node[thumb] (b1) at (\cA,\yB) {\includegraphics[width=1.75cm]{figures/teaser/images/masked_img.pdf}};
\node[draw=maeorange, line width=0.9pt, dash pattern=on 3pt off 2pt, rounded corners=2pt,
      minimum width=1.75cm, minimum height=1.3125cm, inner sep=0pt, align=center,
      font=\small, text=maeorange] (b2) at (\cB,\yB) {no\\reference};
\node[net]   (nb) at (\cN,\yB) {};
\node at (\cN,{\yB+0.16}) {\includegraphics[height=0.52cm]{figures/teaser/images/gecko.png}};
\node[font=\small\bfseries, text=gkgreen] at (\cN,{\yB-0.46}) {\ourmethod};
\node[thumb=maeorange] (b3) at (\cO,\yB) {\includegraphics[width=1.75cm]{figures/teaser/images/mae_recons.pdf}};
\node[chip=maeorange]  (cb) at (\cL,\yB) {$\ell_{\text{MAE}}$};

\node[lab, text width=3.60cm] at (\cA,{\yB-0.66}) {\emph{same} masked target};
\node[lab, text=maeorange] at (\cO,{\yB-0.56}) {$\hat{\m{I}}_{\text{T}}$};

\draw[ar, maeorange!85] (8.28,\yB) -- (9.10,\yB);
\draw[ar, maeorange!85] (11.325,\yB) -- (12.08,\yB);
\draw[ar, maeorange!85] (14.025,\yB) -- (15.03,\yB);

% ============================================================ the pseudo-label
\fill[gkgreen!16, rounded corners=3pt] (0.15,2.28) rectangle (18.45,3.18);
\draw[gkgreen, line width=1.0pt, rounded corners=3pt] (0.15,2.28) rectangle (18.45,3.18);
\node[text=gkgreen!60!black] at (9.30,2.73)
    {\textbf{the gap between $\ell_{\text{CroCo}}$ and $\ell_{\text{MAE}}$ is the target:}\quad
     $\m{C}(\bp) = \bigl[\ell_{\text{MAE}}(\bp) - \ell_{\text{CroCo}}(\bp)\bigr]\big/\ell_{\text{MAE}}(\bp)$};

% both losses leave to the right, meet, and come back into the band
\draw[gkgreen, line width=1.1pt] (ca.east) -- (19.00,\yA) -- (19.00,2.73);
\draw[gkgreen, line width=1.1pt] (cb.east) -- (19.00,\yB);
\draw[ar, gkgreen] (19.00,2.73) -- (18.51,2.73);
\draw[ar, gkgreen] (\cL,2.28) -- (\cL,1.80);

% ============================================================ 3 · prediction
\node[thumb] (c1) at (\cA,\yC) {\includegraphics[width=1.75cm]{figures/teaser/images/target_img.pdf}};
\node[thumb] (c2) at (\cB,\yC) {\includegraphics[width=1.75cm]{figures/teaser/images/reference_img.pdf}};
\node[net]   (nc) at (\cN,\yC) {};
\node at (\cN,{\yC+0.16}) {\includegraphics[height=0.52cm]{figures/teaser/images/gecko.png}};
\node[font=\small\bfseries, text=gkgreen] at (\cN,{\yC-0.46}) {\ourmethod};
\node[thumb=gkgreen] (c3) at (\cO,\yC) {\includegraphics[width=1.75cm]{figures/teaser/images/conf_plasma.pdf}};
\node[chip=gkgreen]  (cc) at (\cL,\yC) {$\ell_{\text{RI}}$};

\node[lab] at (\cA,{\yC-0.72}) {\emph{unmasked} target};
\node[lab] at (\cB,{\yC-0.72}) {reference};

\draw[ar, gkgreen!80] (8.28,\yC) -- (9.10,\yC);
\draw[ar, gkgreen!80] (11.325,\yC) -- (12.08,\yC);
\draw[ar, gkgreen!80] (14.025,\yC) -- (15.03,\yC);

% predicted map: label and its colour bar share one line under the lane
\node[font=\small, text=gkgreen!60!black, anchor=east] at (12.35,0.42)
    {$\hat{\m{C}}$};
\foreach \i/\R/\G/\B in {%
  0/13/8/135, 1/40/6/145, 2/61/4/151, 3/79/2/154, 4/95/1/154, 5/111/1/151,
  6/126/3/146, 7/140/10/139, 8/153/20/131, 9/165/30/122, 10/176/42/113,
  11/186/54/104, 12/196/66/95, 13/204/79/86, 14/212/91/78, 15/219/104/69,
  16/226/117/61, 17/232/130/53, 18/237/144/45, 19/241/158/37, 20/244/172/30,
  21/247/187/24, 22/248/202/22, 23/247/218/27, 24/242/235/40}{%
    \definecolor{pc}{RGB}{\R,\G,\B}
    \fill[pc] ({12.72+\i*0.048},0.33) rectangle ({12.72+(\i+1)*0.048},0.51);}
\draw[gkrule, line width=0.5pt] (12.72,0.33) rectangle (13.92,0.51);
\node[font=\small, text=gkmute] at (12.55,0.42) {$0$};
\node[font=\small, text=gkmute] at (14.08,0.42) {$1$};

\end{tikzpicture}%
}% end resizebox
\caption{\textbf{\ourmethod: one network, three passes, no 3D annotation.}
A single network $F$ is run three times on the same video frame pair:
\textcolor{crocoblue}{\textbf{(1)}} it reconstructs a $90\%$-masked target \emph{with} the reference view,
\textcolor{maeorange}{\textbf{(2)}} it reconstructs the \emph{same} masked target \emph{without} it, and
\textcolor{gkgreen}{\textbf{(3)}} it regresses their per-pixel gap $\m{C}(\bp)$ from the \emph{unmasked} pair through one extra output channel $\hat{\m{C}}$.
That gap is large where a pixel is co-visible and vanishes where it is not, with no depth, pose or label anywhere in the pipeline.
Regressing it is what turns cross-view completion's blind spot into supervision: it supplies a binocular training signal for \emph{all} masked regions, including the non-co-visible ones, where CroCo's signal is implicitly monocular.
\\[2pt]
\textcolor{gkpink}{\href{https://thibautloiseau.github.io/projects/gekko/}{\textbf{Project page: \texttt{thibautloiseau.github.io/projects/gekko}}}}}
\label{fig:teaser}

